Finer-grained Locking in Concurrent Dynamic Planar Convex Hulls

The convex hull of a planar point set is the smallest convex polygon containing each point in the set. The dynamic convex hull problem concerns efficiently maintaining the convex hull of a set of points subject to additions and removals. One algorithm for this problem uses two external balanced binary search trees (BSTs) (M. H. Overmars, J. van Leeuwen 1981). We present the first concurrent solution for this problem, which uses a single BST that stores references to intermediate convex hull solutions at each node. We implement and evaluate two lock-based approaches: a) fine-grained locking, where each node of the tree is protected by a lock, and b) "finer-grained locking", where each node contains a separate lock for each of the left and right chains. In our throughput experiments, we observe that finer-grained locking yields an 8-60% improvement over fine-grained locking, and a 38-61x improvement over coarsegrained locking and software transactional memory (STM). When applied to find the convex hull of static point sets, our approach outperforms a parallel divide-and-conquer implementation by 2-4x using an equivalent number of threads.

==> fig-bridge.tex <==
\begin{tikzpicture}[scale=0.35,
extended line/.style={shorten >=-#1}]

\draw[step=2, help lines, black!20] (0.15,0.15) grid (7.95,8.95);

\foreach \Point in {(6.25,4), (3.95,4.25), (2.15,4.76), (1,6), (2.25,7), (3.75,7.5), (6,7.75)} 
\draw[fill = black] \Point circle (0.15) node[] {}; 

\draw (6.25,4)-- (3.95,4.25)-- (2.15,4.76)-- (1,6)-- (2.25,7)-- (3.75,7.5)-- (6,7.75);

\foreach \Point in {(4.5,0.5), (3, 0.75), (1.75,0.95), (1.5,1.5), (2.5,2.25), (4.5,2.75), (6.5,2.85)} 
\draw[fill = black] \Point circle (0.15) node[] {}; 

\draw (4.5,0.5)-- (3, 0.75)-- (1.75,0.95)-- (1.5,1.5)-- (2.5,2.25)-- (4.5,2.75) -- (6.5,2.85);

\node at (1.5,1.25) [left] {$q^\ast$};

\node at (1.25,6) [above left] {$p^\ast$};

\draw [dashed, line width=1pt] (1.5,1.5)  -- (1,6) node [midway, rotate=97, yshift=1.5mm] {\footnotesize \emph{bridge}};

\node at (6.25,4) [above right] {$p_{init}$};
\node at (6.5,2.85) [right] {$q_{init}$};

% tangents 
\draw [dashed, black!50, -latex] (6.5, 2.85) -- (6.25,4);
\draw [dashed, black!50,-latex] (6.5, 2.85) -- (3.95,4.25);
\draw [dashed, black!50, extended line=1cm,-latex] (6.5, 2.85) -- (2.15,4.75);

\draw [dashed, black!50,-latex] (2.15, 4.75) -- (4.5,2.75);
\draw [dashed, black!50,-latex] (2.15, 4.75) -- (2.5,2.25);
\draw [dashed, black!50, extended line=0.6cm,-latex] (2.15, 4.75) -- (1.5,1.5);

\node at (4,6) {\emph{top chain}};
\node at (5,1.65) {\emph{bottom chain}};

\end{tikzpicture}

==> fig-convex-poly-hull.tex <==
\begin{tikzpicture}[scale=0.35,
 extended line/.style={shorten >=-#1,shorten <=-#1},
extended line/.default=1cm]

\draw[step=2, help lines, black!20] (-0.95,-0.95) grid (8.95,7.95);

\foreach \Point in {(2,1), (4,0),(7,1),(8,2.5),(7.5,4),(6.5,6),(5,7),(2,5),(1,3),(1,2), (4,4.5), (3.5,5.5), (2.1,2.2), (3.4,1.2), (6.8,3.2), (5.1,2.55)} 
\draw[fill = black] \Point circle (0.15) node[] {};

\draw (2,1) -- (4,0)--(7,1)--(8,2.5)--(7.5,4)--(6.5,6)--(5,7)--(2,5)--(1,3)--(1,2)--(2,1);

\draw [extended line=0.5cm, dashed] (5,7) -- (4,0);

\node at (5,7) [above left] {$v_{top}$};
\node at (4,0) [below right] {$v_{bot}$};

\node at (1.5,4) [above, rotate=65] {\emph{left chain}};
\node at (7.5,4) [above, rotate=290] {\emph{right chain}};

\end{tikzpicture}

==> parallel-groupplot.tex <==
\begin{tikzpicture}
	\begin{groupplot}[height=4.75cm, 
	 legend style={
	 	font={\footnotesize\selectfont},
		cells={anchor=east},
		legend pos=outer north east,
	},
	group style= {
		group size = 3 by 1,
		xlabels at = edge bottom,
		ylabels at = edge left},
	title style={align=center}, 
	xmode=log, 
	ymode=log, 
	xtick={125000,250000,500000,1000000,2000000,4000000, 8000000,16000000},
	xticklabels={125k, 250k, 500k, 1m, 2m, 4m, 8m, 16m},
	x tick label style={rotate=90},                        
	ytick=      {0.125, 0.25, 0.5, 1, 2, 5, 10, 20, 40, 80, 160},
	yticklabels={0.125, 0.25, 0.5, 1, 2, 5, 10, 20, 40, 80, 160},
	xlabel style={yshift=-7.5pt},
	xlabel={Number of points},
	ylabel={Seconds to completion (log scale)}]
	% BOX PLOT
	\nextgroupplot[	title={Uniform square distribution\\ size: 10 x 10 units}] 
	\addplot+[blue, only marks,jitter=0.15, mark=star, error bars/.cd, y dir=both, y explicit] 
	table [x index=1, y index=2, y error index=3, col sep=tab] 
	{AGGREGATEDFiner_box_StaticifiedFinerDenseDCH};
	\addplot+[red, only marks,jitter=0.15, mark=star, error bars/.cd, y dir=both, y explicit]
	table [x index=1, y index=2, y error index=3, col sep = tab]
	{AGGREGATED1954_box_ParallelCHList};	
	% CIRCLE PLOT
	\nextgroupplot[title = {Uniform circle distribution\\radius = 10 units}] 
	\addplot[red, only marks,jitter=0.15, mark=star, error bars/.cd, y dir=both, y explicit] 
	table [x index=0, y index=1, y error index=2, col sep=tab] 
	{AGGREGATED1954_circle_ParallelCHList};
	\addplot[blue, only marks,jitter=0.15, mark=star, error bars/.cd, y dir=both, y explicit] 
	table [x index=0, y index=1, y error index=2, col sep=tab] 
	{AGGREGATEDFiner_circle_StaticifiedFinerDenseDCH};
    % ANNULUS PLOT
	\nextgroupplot[	title={Uniform annulus distribution\\min radius = 9.999, max radius = 10}]
	\addplot+[red, only marks,jitter=0.15, mark=star, error bars/.cd, y dir=both, y explicit] 
	table [x index=0, y index=1, y error index=2, col sep=tab] 
	{AGGREGATED1954_annulus_ParallelCHList};
	\addlegendentry{ParallelCH}	
	\addplot+[blue, only marks,jitter=0.15, mark=star, error bars/.cd, y dir=both, y explicit] 
	table [x index=0, y index=1, y error index=2, col sep=tab] 
	{AGGREGATEDFiner_annulus_StaticifiedFinerDenseDCH};
	\addlegendentry{DynamicCH}
	\end{groupplot}
\end{tikzpicture}

==> throughput-groupplot.tex <==
\begin{tikzpicture}
	\begin{groupplot}[height=4.75cm, 
	 legend style={
		font={\footnotesize\selectfont},
		cells={anchor=east},
		legend pos=outer north east,
	},
group style= {
	group size = 3 by 1,
	xlabels at = edge bottom,
	ylabels at = edge left
},
	scaled ticks=false,
title style={align=center},  
xtick={2, 4, 8, 12, 16, 24, 32},
xlabel style={yshift=5pt},
xlabel={Number of threads},
ylabel={Average throughput (ops/sec)}
	]
	% R0_I50_D50
	\nextgroupplot[	title={Read 0\%; Ins. 50\%; Del. 50\% },
		            ytick={0,200000,400000,600000,800000},
		            yticklabels={0, 200k, 400k, 600k, 800k},
		 ] 
	\addplot+[green!70!black, mark=star, error bars/.cd, y dir=both, y explicit] 
	table [x index=0, y index=1, y error index=4, col sep=tab] 
%	{THROUGHPUT_R0_I50_D50_DenseDCH};
	{RESULTS-REPRO_R0_I50_D50_DenseDCH};
	\addplot+[blue, mark=star, error bars/.cd, y dir=both, y explicit] 
	table [x index=0, y index=1, y error index=4, col sep=tab] 
%	{THROUGHPUT_R0_I50_D50_FinerDenseDCH};
	{RESULTS-REPRO_R0_I50_D50_FinerDenseDCH};
	\addplot+[yellow!70!black, mark=star, error bars/.cd, y dir=both, y explicit] 
	table [x index=0, y index=1, y error index=4, col sep=tab] 
%	{THROUGHPUT_R0_I50_D50_CoarseSparseDCH};
	{RESULTS-REPRO_R0_I50_D50_CoarseSparseDCH};
	\addplot+[orange, mark=star, error bars/.cd, y dir=both, y explicit] 
	table [x index=0, y index=1, y error index=4, col sep=tab] 
%	{THROUGHPUT_R0_I50_D50_DeuceSTMSparseDCH};
	{RESULTS-REPRO_R0_I50_D50_DeuceSTMSparseDCH};
	% R70_I15_D15
	\nextgroupplot[	title={Read 70\%; Ins. 15\%; Del. 15\% },
	                ytick={0,1000000,2000000,3000000},
                    yticklabels={0, 1m, 2m, 3m}] 
	\addplot+[green!70!black, mark=star, error bars/.cd, y dir=both, y explicit] 
	table [x index=0, y index=1, y error index=4, col sep=tab] 
%	{THROUGHPUT_R70_I15_D15_DenseDCH};
	{RESULTS-REPRO_R70_I15_D15_DenseDCH};
	\addplot+[blue, mark=star, error bars/.cd, y dir=both, y explicit] 
	table [x index=0, y index=1, y error index=4, col sep=tab] 
%	{THROUGHPUT_R70_I15_D15_FinerDenseDCH};
	{RESULTS-REPRO_R70_I15_D15_FinerDenseDCH};	
	\addplot+[yellow!70!black, mark=star, error bars/.cd, y dir=both, y explicit] 
	table [x index=0, y index=1, y error index=4, col sep=tab] 
%	{THROUGHPUT_R70_I15_D15_CoarseSparseDCH};
	{RESULTS-REPRO_R70_I15_D15_CoarseSparseDCH};
	\addplot+[orange, mark=star, error bars/.cd, y dir=both, y explicit] 
	table [x index=0, y index=1, y error index=4, col sep=tab] 
%	{THROUGHPUT_R70_I15_D15_DeuceSTMSparseDCH};
	{RESULTS-REPRO_R70_I15_D15_DeuceSTMSparseDCH};
	% R90_I9_D1
	\nextgroupplot[	title={Read 90\%; Ins. 9\%; Del. 1\% },
				   	ytick={0,2000000,4000000},
                    yticklabels={0, 2m, 4m} ] 
	\addplot+[blue, mark=star, error bars/.cd, y dir=both, y explicit] 
	table [x index=0, y index=1, y error index=4, col sep=tab] 
%	{THROUGHPUT_R90_I9_D1_FinerDenseDCH};
	{RESULTS-REPRO_R90_I9_D1_FinerDenseDCH};
	\addlegendentry{Finer}	
	\addplot+[green!70!black, mark=star, error bars/.cd, y dir=both, y explicit] 
	table [x index=0, y index=1, y error index=4, col sep=tab] 
%	{THROUGHPUT_R90_I9_D1_DenseDCH};
	{RESULTS-REPRO_R90_I9_D1_DenseDCH};
	\addlegendentry{Fine}	
	\addplot+[yellow!70!black, mark=star, error bars/.cd, y dir=both, y explicit] 
	table [x index=0, y index=1, y error index=4, col sep=tab] 
%	{THROUGHPUT_R90_I9_D1_CoarseSparseDCH};
	{RESULTS-REPRO_R90_I9_D1_CoarseSparseDCH};
	\addlegendentry{Coarse}	
	\addplot+[orange, mark=star, error bars/.cd, y dir=both, y explicit] 
	table [x index=0, y index=1, y error index=4, col sep=tab] 
%	{THROUGHPUT_R90_I9_D1_DeuceSTMSparseDCH};
	{RESULTS-REPRO_R90_I9_D1_DeuceSTMSparseDCH};
	\addlegendentry{STM}	
\end{groupplot}
\end{tikzpicture}
